Character is Destiny: Can Role-Playing Language Agents Make Persona-Driven Decisions?

Can Large Language Models (LLMs) simulate humans in making important decisions? Recent research has unveiled the potential of using LLMs to develop role-playing language agents (RPLAs), mimicking mainly the knowledge and tones of various characters. However, imitative decision-making necessitates a more nuanced understanding of personas. In this paper, we benchmark the ability of LLMs in persona-driven decision-making. Specifically, we investigate whether LLMs can predict characters' decisions provided by the preceding stories in high-quality novels. Leveraging character analyses written by literary experts, we construct a dataset LIFECHOICE comprising 1,462 characters' decision points from 388 books. Then, we conduct comprehensive experiments on LIFECHOICE, with various LLMs and RPLA methodologies. The results demonstrate that state-of-the-art LLMs exhibit promising capabilities in this task, yet substantial room for improvement remains. Hence, we further propose the CHARMAP method, which adopts persona-based memory retrieval and significantly advances RPLAs on this task, achieving 5.03% increase in accuracy.

==> tables/timeline.tex <==
\begin{figure}[t]
    \centering
\pgfplotsset{width=0.7\linewidth,height=0.65\linewidth,compat=1.17}
\footnotesize
\begin{tikzpicture}
\begin{axis}[
    xlabel={Information Ratio},
    ylabel={Accuracy},
    xmin=0, xmax=1,
    ymin=0, ymax=100,
    xtick={1/5, 2/5, 3/5, 4/5, 5/5},
    % ytick={0, 1, 2, 3},
    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    % nodes near coords, 
    % nodes near coords align={vertical},
    grid style=dashed,
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},
    y label style={at={(axis description cs:-0.125,0.5)},anchor=south},
    legend style={nodes={scale=0.7, transform shape}}
]
\addplot[
    color=Blue,
    mark=o,
    mark size=2.5pt,
    ]
    coordinates {
    (1/5, 29.11)
    (2/5, 30)
    (3/5, 45)
    (4/5, 49)
    (5/5, 58)
    };
    \addlegendentry{Personality}

\addplot[
    color=ForestGreen,
    mark=triangle,
    mark size=3pt,
    ]
    coordinates {
    (1/5, 28.24)
    (2/5, 33)
    (3/5, 35)
    (4/5, 52)
    (5/5, 63)
    };
    \addlegendentry{Relationship}

\addplot[
    color=Maroon,
    mark=diamond,
    mark size=3pt,
    ]
    coordinates {
    (1/5, 24.9)
    (2/5, 34)
    (3/5, 46)
    (4/5, 55.64)
    (5/5, 65)
    };
    \addlegendentry{History}

\end{axis}
\end{tikzpicture}
    \caption{Analysis of whether character selection will change. The x-axis represents the input length relative to the node truncation, and the selection accuracy is higher when more information is given.}
    \label{tab:timeline}
\end{figure}
